On the Upsilon invariant of cable knots

In this paper, we study the behavior of $\Upsilon_K(t)$ under the cabling operation, where $\Upsilon_K(t)$ is the knot concordance invariant defined by Ozsv\'ath, Stipsicz, and Szab\'o, associated to a knot $K\subset S^3$. The main result is an inequality relating $\Upsilon_K(t)$ and $\Upsilon_{K_{p,q}}(t)$, which generalizes the inequalities of Hedden and Van Cott on the Ozsv\'ath-Szab\'o $\tau$-invariant. As applications, we give a computation of $\Upsilon_{(T_{2,-3})_{2,2n+1}}(t)$ for $n\geq 8$, and we also show that the set of iterated $(p,1)$-cables of $Wh^{+}(T_{2,3})$ for any $p\geq 2$ span an infinite-rank summand of topologically slice knots.

==> drawing.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{667.87381964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88967804)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.40024113,0.35017288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.43195653,0.35017288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.51418167,0.35017288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.57643785,0.35017288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.65513906,0.35017288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.46249731,0.33196591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.48775218,0.33079125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.6093279,0.33372793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.62753491,0.33314057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_8$}}}%
    \put(0.21024236,0.32227506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.25869646,0.33402147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.28776892,0.37043549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.24283874,0.59273707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\beta}$}}}%
    \put(0.36442227,0.34960299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_g$}}}%
    \put(0.69125932,0.47086763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_0$}}}%
    \put(0.65249606,0.44913669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_2$}}}%
    \put(0.63311444,0.46088313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_3$}}}%
    \put(0.61255815,0.4876063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_1$}}}%
    \put(0.73207828,0.72224164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_0$}}}%
    \put(0.69860093,0.7248846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_2$}}}%
    \put(0.68479883,0.75483803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_3$}}}%
    \put(0.68479883,0.79506961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_1$}}}%
    \put(0.23120468,0.32180102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.23899059,0.36432402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
  \end{picture}%
\endgroup%


==> epsilonclass.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilonclass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.18073097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96285303)%
    \put(0,0){\includegraphics[width=\unitlength]{epsilonclass.pdf}}%
    \put(0.38336428,0.33536853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.42124449,0.33536853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.51945248,0.33536853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.59380996,0.33536853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.68780904,0.33536853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.45772176,0.3136225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.48788565,0.31221952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.63309316,0.31572702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.65483923,0.31502548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_8$}}}%
    \put(0.15643368,0.30204795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.21430624,0.31607761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.24902978,0.35956976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.19536611,0.62508214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\beta}$}}}%
    \put(0.34058296,0.33468786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_g$}}}%
    \put(0.73095029,0.47952387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_0$}}}%
    \put(0.68465231,0.45356888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_2$}}}%
    \put(0.66150329,0.46759855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_3$}}}%
    \put(0.6369513,0.49951614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_1$}}}%
    \put(0.77970361,0.77975973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_0$}}}%
    \put(0.73971896,0.78291642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_2$}}}%
    \put(0.72323401,0.81869216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_3$}}}%
    \put(0.72323401,0.86674393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_1$}}}%
    \put(0.20712447,0.36377592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.18873023,0.30348368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
  \end{picture}%
\endgroup%


==> epsilonclass2.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilonclass2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.55560621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9628066)%
    \put(0,0){\includegraphics[width=\unitlength]{epsilonclass2.pdf}}%
    \put(0.38157741,0.33349317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.41956804,0.33349317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.51806228,0.33349317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.59263649,0.33349317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.68690956,0.33349317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.45615163,0.31168376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.48640344,0.31027669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.63203419,0.31379441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.65384365,0.31309083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_8$}}}%
    \put(0.15398539,0.30007547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.21202664,0.31414603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.24685139,0.35776494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.19303131,0.62405123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\beta}$}}}%
    \put(0.3386714,0.33281052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_g$}}}%
    \put(0.73017659,0.47806864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_0$}}}%
    \put(0.68374362,0.45203801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_2$}}}%
    \put(0.66052713,0.46610861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_3$}}}%
    \put(0.63590357,0.49811924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{1}_1$}}}%
    \put(0.77907201,0.77917963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_0$}}}%
    \put(0.73897082,0.78234552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_2$}}}%
    \put(0.72243782,0.81822556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_3$}}}%
    \put(0.72243782,0.86641737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^{2}_1$}}}%
    \put(0.17909533,0.29950763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.18842176,0.35044426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
  \end{picture}%
\endgroup%


==> longitude.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'longitude.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.92931514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69684813)%
    \put(0,0){\includegraphics[width=\unitlength]{longitude.pdf}}%
    \put(0.20068952,0.3524094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.10207095,0.22408642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.19118413,0.2502263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.33851792,0.27280161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_g$}}}%
    \put(0.14722163,0.45340435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.67358347,0.67084054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i$}}}%
    \put(0.45377096,0.37260843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_j$}}}%
    \put(0.66645443,0.17180665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.80309464,0.11715061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_j$}}}%
    \put(0.85537441,0.36310301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_k$}}}%
  \end{picture}%
\endgroup%

